Monitoring observations of 6.7 GHz methanol masers

We report results of 6.7 GHz methanol maser monitoring of 139 star-forming sites with the Torun 32 m radio telescope from June 2009 to February 2013. The targets were observed at least once a month, with higher cadences of 2-4 measurements per week for circumpolar objects. Nearly 80 percent of the sources display variability greater than 10 per cent on a time-scale between a week and a few years but about three quarters of the sample have only 1-3 spectral features which vary significantly. Irregular intensity fluctuation is the dominant type of variability and only nine objects show evidence for cyclic variations with periods of 120 to 416 d. Synchronised and anti-correlated variations of maser features are detected in four sources with a disc-like morphology. Rapid and high amplitude bursts of individual features are seen on 3-5 occasions in five sources. Long (>50 d to 20 months) lasting bursts are observed mostly for individual or groups of features in 19 sources and only one source experienced a remarkable global flare. A few flaring features display a strong anti-correlation between intensity and line-width that is expected for unsaturated amplification. There is a weak anti-correlation between the maser feature luminosity and variability measure, i.e. maser features with low luminosity tend to be more variable than those with high luminosity. The analysis of the spectral energy distribution and continuum radio emission reveals that the variability of the maser features increases when the bolometric luminosity and Lyman flux of the exciting object decreases. Our results support the concept of a major role for infrared pumping photons in triggering outburst activity of maser emission.

==> (inline-0) <==
\begin{tabular}{@{\hspace{0.2in}} c r r r r c l}
\hline
&$V_\mathrm{p}$ (km\,s$^{-1}$) & $S_\mathrm{p}$ (Jy)& $VI$ & $FI$ & $\chi_\mathrm{r}^2$ & $\chi_\mathrm{99.9\%}^2$ \\
\hline
\multicolumn{7}{l}{G20.237+0.065 (MJD$_\mathrm{s}$=55006, $T_\mathrm{s}$= 1315, $N_\mathrm{o}$=70, $C$(month$^{-1}$)=1.597)} \\
\cline{2-7}
&60.91     &  3.9    & 0.43   &  0.21 & 4.67 & 1.62 \\
&70.26     &  6.5    &{\it 0.10}&{\it 0.09} & {\it 0.55} & \\
&71.35     & 18.4    & 0.33   &  0.18 & 4.42 & \\
&71.71     & 30.7    & 0.63   &  0.50 & 25.78 &\\
&73.16     & 16.1    & 0.17   &  0.04 & 0.94 & \\
\hline
\multicolumn{7}{l}{G21.407$-$0.254 (MJD$_\mathrm{s}$=55006, $T_\mathrm{s}$= 1315, $N_\mathrm{o}$=54, $C$(month$^{-1}$)=1.227)} \\
\cline{2-7}    
&86.94     &  1.5    & 0.34   &  0.10 & 1.47 & 1.71 \\
&88.96     & 12.0    & 0.16   &  0.03 & 1.07 & \\
&90.10     &  1.9    & 0.00   &  0.06 & 0.95 & \\
&91.11     &  3.4    & 0.17   &  0.02 & 1.05 & \\
&91.46     &  3.8    & 0.12   &  0.02 & 0.84 & \\
\hline
\multicolumn{7}{l}{G21.563$-$0.033 (MJD$_\mathrm{s}$=55006, $T_\mathrm{s}$= 1315, $N_\mathrm{o}$=49, $C$(month$^{-1}$)=1.112)} \\
\cline{2-7}
&110.79    &  2.1    & 0.21   &  0.10 & 1.71 & 1.75 \\
&115.67    &  2.0    & 0.05   &  0.13 & 1.87 & \\
&116.45    &  5.8    & 0.17   &  0.04 & 0.98 & \\
&117.16    & 10.3    & 0.05   &  0.08 & 0.49 & \\
&117.82    &  3.1    & 0.10   &  0.07 & 0.68 & \\
&118.91    &  3.3    & 0.17   &  0.05 & 0.96 & \\
&119.57    &  1.6    & 0.31   &  0.02 & 0.99 & \\
\hline
\multicolumn{7}{l}{G22.039+0.222 (MJD$_\mathrm{s}$=55006, $T_\mathrm{s}$= 1315, $N_\mathrm{o}$=49, $C$(month$^{-1}$)=1.112)} \\
\cline{2-7}
%&45.72    &   0.9    & 0.39   &  0.10 & 1.10  \\
&46.24    &   1.0    & 0.43   &  0.06 & 1.97 & 1.75 \\
&49.41    &   3.4    & 0.25   &  0.07 & 1.92 & \\
&50.00    &   2.3    & 0.31   &  0.08 & 1.23 & \\
&51.69    &   2.0    & 0.26   &  0.07 & 1.35 & \\
&53.19    &   4.8    & 0.29   &  0.05 & 1.66 & \\
&54.42    &   3.3    & 0.47   &  0.31 & 9.17 & \\
\hline
\multicolumn{7}{l}{G22.335$-$0.155 (MJD$_\mathrm{s}$=55007, $T_\mathrm{s}$= 1252, $N_\mathrm{o}$=50, $C$(month$^{-1}$)=1.191)} \\
\cline{2-7}
&25.65    &   3.5    & 0.05   &  0.09 & 0.47 & 1.74 \\
&27.27    &   3.8    & 0.08   &  0.08 & 0.64 & \\
&35.57    &  29.8    & 0.10   &  0.04 & 0.84 & \\
&36.93    &   3.4    & 0.14   &  0.02 & 1.01 & \\
&38.25    &   4.1    & 0.07   &  0.06 & 0.66 & \\
\hline
\multicolumn{7}{l}{G22.357+0.066 (MJD$_\mathrm{s}$=55007, $T_\mathrm{s}$= 1338, $N_\mathrm{o}$=220, $C$(month$^{-1}$)=4.982)} \\
\cline{2-7}
&78.95    &   0.9    & 0.60   &  0.68 & 11.04 & 1.32 \\
&79.56    &   4.7    & 0.83   &  0.70 & 41.97 & \\
&80.08    &  11.2    & 0.56   &  0.32 & 11.00 & \\
&81.44    &   2.6    & 0.75   &  0.77 & 39.80 & \\
&83.42    &   0.8    & 0.43   &  0.65 &  7.40 & \\
&85.05    &   1.0    & 0.35   &  0.09 &  1.14 & \\
&88.43    &   0.7    & 0.16   &  0.17 &  1.37 & \\
\hline
\multicolumn{7}{l}{G22.435$-$0.169 (MJD$_\mathrm{s}$=55009, $T_\mathrm{s}$= 1313, $N_\mathrm{o}$=59, $C$(month$^{-1}$)=1.136)} \\
\cline{2-7}
&23.42    &   1.3    & 0.11   &  0.10 &  0.83 & 1.67 \\
&24.70    &   5.1    & 0.21   &  0.12 &  2.41 & \\
&25.53    &   3.4    & 0.16   &  0.05 &  0.95 & \\
&26.89    &   1.7    & 0.24   &  0.05 &  1.37 & \\
&27.59    &   2.0    & 0.20   &  0.06 &  1.12 & \\
&28.82    &   6.2    & 0.18   &  0.08 &  1.64 & \\
&29.26    &  11.2    & 0.09   &  0.06 &  0.68 & \\
\hline
\end{tabular}
\begin{tabular}{@{\hspace{0.2in}} c r r r r c l}
\hline
&$V_\mathrm{p}$ (km\,s$^{-1}$) & $S_\mathrm{p}$ (Jy)& $VI$ & $FI$ & $\chi_\mathrm{r}^2$ & $\chi_\mathrm{99.9\%}^2$ \\
\hline
&29.53    &  11.8    & 0.09   &  0.05 &  0.73 & \\
&30.14    &   2.0    & 0.29   &  0.06 &  1.07 & \\
&32.69    &   2.0    & 0.47   &  0.08 &  1.42 & \\
&33.43    &   2.2    & 0.12   &  0.06 &  0.92 & \\
&35.54    &   1.6    & 0.80   &  0.49 & 14.11 & \\
&38.08    &   3.9    & 0.21   &  0.12 &  2.35 & \\
&38.53    &   6.0    & 0.08   &  0.06 &  0.72 & \\
&39.76    &   1.7    & 0.15   &  0.11 &  0.61 & \\
\hline
\multicolumn{7}{l}{G23.010$-$0.411 (MJD$_\mathrm{s}$=55010, $T_\mathrm{s}$= 1313, $N_\mathrm{o}$=44, $C$(month$^{-1}$)=0.997)} \\
\cline{2-7}
&72.71    &  45.1    & 0.03   &  0.08 &  0.39 & 1.80 \\
&74.30    & 334.9    & 0.06   &  0.06 &  0.70 & \\
&74.73    & 447.6    & 0.10   &  0.01 &  0.98 & \\
&75.44    & 163.6    & 0.13   &  0.09 &  1.80 & \\
&79.40    &  27.0    & 0.30   &  0.20 &  4.95 & \\
&80.66    &  89.4    & 0.12   &  0.06 &  1.36 & \\
&81.54    &  47.4    & 0.10   &  0.07 &  1.47 & \\
&82.25    &  39.0    & 0.12   &  0.03 &  0.93 & \\
\hline
\multicolumn{7}{l}{G23.207$-$0.378 (MJD$_\mathrm{s}$=55010, $T_\mathrm{s}$= 1303, $N_\mathrm{o}$=63, $C$(month$^{-1}$)=1.448)} \\
\cline{2-7}
&75.48    &   6.5    & 0.10   &  0.08 &  0.57 & 1.65 \\
&76.50    &  17.0    & 0.10   &  0.05 &  0.81 & \\
&77.00    &  25.6    & 0.15   &  0.07 &  1.49 & \\
&79.17    &   4.5    & 0.11   &  0.07 &  0.94 & \\
&79.87    &   5.2    & 0.32   &  0.20 &  4.24 & \\
&80.67    &   7.8    & 0.15   &  0.06 &  1.40 & \\
&81.54    &  25.8    & 0.13   &  0.04 &  1.18 & \\
&82.81    &   5.1    & 0.79   &  0.70 & 41.19 & \\
&84.70    &   3.7    & 0.18   &  0.10 &  1.46 & \\
\hline
\multicolumn{7}{l}{G23.257$-$0.241 (MJD$_\mathrm{s}$=55010, $T_\mathrm{s}$= 1313, $N_\mathrm{o}$=43, $C$(month$^{-1}$)=0.974)} \\
\cline{2-7}
&60.22    &   1.1    & 0.26   &  0.23 &  2.03 & 1.81 \\
&63.17    &   1.0    & 0.20   &  0.01 &  0.94 & \\
&64.00    &   6.2    & 0.30   &  0.17 &  3.60 & \\
&64.40    &   5.0    & 0.16   &  0.05 &  1.21 & \\
&64.90    &   4.7    & 0.10   &  0.00 &  0.89 & \\
\hline 
\multicolumn{7}{l}{G23.389+0.185 (MJD$_\mathrm{s}$=55010, $T_\mathrm{s}$= 1301, $N_\mathrm{o}$=42, $C$(month$^{-1}$)=0.983)} \\
\cline{2-7}
&72.50    &   7.7    & 0.05   &  0.08 &  0.40 & 1.82 \\
&73.73    &  17.0    & 0.08   &  0.07 &  0.61 & \\
&74.65    &  36.5    & 0.10   &  0.04 &  0.85 & \\
&75.31    &  37.8    & 0.10   &  0.01 &  1.03 & \\
&76.10    &  20.6    & 0.09   &  0.06 &  0.81 & \\
&76.84    &   2.8    & 0.39   &  0.24 &  6.15 & \\
\hline
\multicolumn{7}{l}{G23.437$-$0.184 (MJD$_\mathrm{s}$=55011, $T_\mathrm{s}$= 1311, $N_\mathrm{o}$=53, $C$(month$^{-1}$)=1.207)} \\
\cline{2-7}
&96.60    &  32.9    & 0.17   &  0.11 &  2.14 & 1.72\\
&97.50    &  32.1    & 0.12   &  0.06 &  0.70 & \\
&97.90    &  27.1    & 0.07   &  0.06 &  0.69 & \\ 
&101.72   &   9.9    & 0.32   &  0.20 &  4.70 & \\
&102.90   &  60.4    & 0.12   &  0.04 &  1.20 & \\
&103.95   &  17.3    & 0.14   &  0.10 &  2.07 & \\
&106.85   &   7.4    & 0.09   &  0.06 &  0.63 & \\
&107.70   &   7.5    & 0.38   &  0.24 &  6.32 & \\
\hline
\multicolumn{7}{l}{G23.484+0.097 (MJD$_\mathrm{s}$=55011, $T_\mathrm{s}$= 1313, $N_\mathrm{o}$=55, $C$(month$^{-1}$)=1.252)} \\
\cline{2-7}        
&84.44    &   2.9    & 0.17   &  0.05 &  1.13 & 1.70 \\
&86.95    &   3.0    & 0.47   &  0.29 &  7.69 & \\
&87.91    &   3.3    & 0.32   &  0.11 &  2.33 & \\
&92.57    &   1.6    & 0.32   &  0.10 &  1.63 & \\
\hline
\multicolumn{7}{l}{G23.657$-$0.127 (MJD$_\mathrm{s}$=55011, $T_\mathrm{s}$= 1300, $N_\mathrm{o}$=43, $C$(month$^{-1}$)=0.983)} \\
\cline{2-7}
&77.50    &   4.6    & 0.15   &  0.07 &  1.19 & 1.81 \\
&78.20    &   4.9    & 0.13   &  0.05 &  1.11 & \\
&79.95    &   7.6    & 0.01   &  0.10 &  0.20 & \\
&80.56    &   5.3    & 0.00   &  0.09 &  0.30 & \\
\hline
\end{tabular}
\begin{tabular}{@{\hspace{0.2in}} c r r r r c l}
\hline
&$V_\mathrm{p}$ (km\,s$^{-1}$) & $S_\mathrm{p}$ (Jy)& $VI$ & $FI$ & $\chi_\mathrm{r}^2$ & $\chi_\mathrm{99.9\%}^2$ \\
\hline
&81.79    &   6.2   & 0.05    &  0.09 &  0.51 & \\
&82.36    &  12.6   & 0.01    &  0.09 &  0.24 & \\
&84.64    &   4.3   & 0.03    &  0.10 &  0.26 & \\
\hline
\multicolumn{7}{l}{G23.707$-$0.198 (MJD$_\mathrm{s}$=55011, $T_\mathrm{s}$= 1287, $N_\mathrm{o}$=61, $C$(month$^{-1}$)=1.419)} \\
\cline{2-7}
&72.85    &   1.5   & 0.44    &  0.01 &  1.39 & 1.66 \\
&74.50    &   2.9   & 0.52    &  0.37 & 10.10 & \\
&74.85    &   3.6   & 0.72    &  0.64 & 28.96 & \\
&76.45    &  10.3   & 0.30    &  0.20 &  4.84 & \\
&77.20    &  13.4   & 0.28    &  0.16 &  3.64 & \\
&77.95    &  14.6   & 0.14    &  0.11 &  2.21 & \\
&79.00    &  10.6   & 0.12    &  0.02 &  1.03 & \\
\hline
\multicolumn{7}{l}{G23.966$-$0.109 (MJD$_\mathrm{s}$=55011, $T_\mathrm{s}$= 1300, $N_\mathrm{o}$=46, $C$(month$^{-1}$)=1.054)} \\
\cline{2-7}
&65.00    &   2.2   &{\it 0.20}&{\it 0.05}&{\it 1.05} & 1.78 \\
&67.31    &   1.2   &{\it 0.08}&{\it 0.16}&{\it 2.02} & \\
&68.15    &   1.3   &{\it 0.35}&{\it 0.12}&{\it 2.15} & \\
&70.82    &  18.1   & 0.04     &  0.07    & 0.49 & \\ 
&72.10    &   0.7   & 0.00     &  0.19    & 0.67 & \\
\hline
\multicolumn{7}{l}{G24.148$-$0.009 (MJD$_\mathrm{s}$=55011, $T_\mathrm{s}$= 1300, $N_\mathrm{o}$=53, $C$(month$^{-1}$)=1.217)} \\
\cline{2-7}
&17.42    &  25.4   & 0.23    &  0.12 &  2.34 & 1.72 \\
&17.68    &  21.9   & 0.15    &  0.04 &  1.19 & \\
&18.29    &   2.0   & 0.18    &  0.08 &  1.45 & \\
&19.26    &   1.7   & 0.45    &  0.32 &  5.68 & \\
\hline
\multicolumn{7}{l}{G24.329+0.144 (MJD$_\mathrm{s}$=55012, $T_\mathrm{s}$= 1303, $N_\mathrm{o}$=62, $C$(month$^{-1}$)=1.425)} \\
\cline{2-7}
&110.26   &   8.1   & 0.42    &  0.29 &  8.74 & 1.65 \\
&111.89   &   3.7   & 0.31    &  0.23 &  4.79 & \\
&112.81   &   6.7   & 0.63    &  0.55 & 29.01 & \\
&113.43   &   8.2   & 0.90    &  1.55 &227.78 & \\
&115.36   &   9.7   & 0.90    &  1.50 &216.57 & \\
&119.83   &   2.4   & 0.72    &  0.49 & 16.59 & \\ 
\hline
\multicolumn{7}{l}{G24.494$-$0.038 (MJD$_\mathrm{s}$=55012, $T_\mathrm{s}$= 1265, $N_\mathrm{o}$=52, $C$(month$^{-1}$)=1.227)} \\
\cline{2-7}
&109.44   &   4.0   & 0.29    &  0.06 &  1.97 & 1.72 \\
&111.46   &   3.6   & 0.22    &  0.02 &  1.59 & \\
&113.13   &   2.6   & 0.35    &  0.15 &  3.21 & \\
&113.87   &   1.6   & 0.15    &  0.09 &  1.08 & \\
&114.97   &   9.9   & 0.55    &  0.39 & 16.19 & \\
\hline
\multicolumn{7}{l}{G24.541+0.312 (MJD$_\mathrm{s}$=55007, $T_\mathrm{s}$= 1236, $N_\mathrm{o}$=59, $C$(month$^{-1}$)=1.428)} \\
\cline{2-7}
&105.54   &   3.2   & 0.82    &  0.75 & 45.10 & 1.67\\
&106.91   &   9.7   & 0.44    &  0.29 &  8.92 & \\
&108.53   &   4.6   & 0.61    &  0.19 &  4.20 & \\
&109.93   &   5.2   & 0.07    &  0.07 &  0.57 & \\
\hline
\multicolumn{7}{l}{G24.634$-$0.324 (MJD$_\mathrm{s}$=55012, $T_\mathrm{s}$= 1333, $N_\mathrm{o}$=83, $C$(month$^{-1}$)=1.872)} \\
\cline{2-7}
&35.51    &   5.1   & 0.15    &  0.03 &  1.11 & 1.55\\
&43.91    &   3.5   & 0.78    &  0.52 & 21.45 & \\
&46.43    &   1.0   & 0.56    &  0.54 &  8.37 & \\
\hline
\multicolumn{7}{l}{G24.790+0.083 (MJD$_\mathrm{s}$=55012, $T_\mathrm{s}$= 1303, $N_\mathrm{o}$=58, $C$(month$^{-1}$)=1.331)} \\
\cline{2-7}
&107.64   &  58.2   & 0.00      &  0.09    & 0.28 & 1.68\\
&110.32   &  35.4   &{\it 0.14} &{\it 0.06}&{\it 1.38} & \\
&111.90   &  32.5   &{\it 0.01} &{\it 0.08}&{\it 0.31} &\\
&112.29   &  22.9   &{\it 0.00} &{\it 0.09}&{\it 0.22} &\\
&113.34   &  89.8   & 0.07      &  0.06    & 0.66 & \\
&114.09   &  34.2   & 0.00      &  0.09    & 0.15 & \\
\hline
\multicolumn{7}{l}{G25.411+0.105 (MJD$_\mathrm{s}$=55013, $T_\mathrm{s}$= 1332, $N_\mathrm{o}$=86, $C$(month$^{-1}$)=1.942)} \\
\cline{2-7}
&94.68    &   7.3   & 0.54    &  0.28 &  8.11 & 1.54 \\
&97.06    &  11.5   & 0.64    &  0.45 & 20.17 & \\
\hline
\multicolumn{7}{l}{G25.650+1.049 (MJD$_\mathrm{s}$=55008, $T_\mathrm{s}$= 1318, $N_\mathrm{o}$=56, $C$(month$^{-1}$)=1.270)} \\
\cline{2-7}
&40.34    &   2.0   & 0.15    &  0.13 &  0.64 & 1.69 \\
&41.79    & 108.9   & 0.22    &  0.08 &  1.68 & \\
\hline
\end{tabular}
\begin{tabular}{@{\hspace{0.2in}} c r r r r c l}
\hline
&$V_\mathrm{p}$ (km\,s$^{-1}$) & $S_\mathrm{p}$ (Jy)& $VI$ & $FI$ & $\chi_\mathrm{r}^2$ & $\chi_\mathrm{99.9\%}^2$ \\
\hline
\multicolumn{7}{l}{G25.710+0.044 (MJD$_\mathrm{s}$=55013, $T_\mathrm{s}$= 1396, $N_\mathrm{o}$=44, $C$(month$^{-1}$)=0.937)} \\
\cline{2-7}
&89.80    &  43.6    & 0.03   &  0.08 & 0.35 & 1.80 \\
&91.94    &  22.9    & 0.03   &  0.09 & 0.28 & \\
&95.54    & 427.5    & 0.09   &  0.05 & 0.75 & \\
\hline
\multicolumn{7}{l}{G25.826$-$0.178 (MJD$_\mathrm{s}$=55014, $T_\mathrm{s}$= 1312, $N_\mathrm{o}$=53, $C$(month$^{-1}$)=1.206)} \\
\cline{2-7}
&90.75    &  31.0    & 0.05   &  0.07 & 0.54 & 1.72\\
&91.59    &  58.9    & 0.07   &  0.05 & 0.77 & \\
&93.83    &  14.2    & 0.24   &  0.14 & 2.94 & \\
&95.45    &   2.2    & 0.50   &  0.13 & 3.26 & \\
&96.86    &   3.7    & 0.18   &  0.08 & 1.28 & \\
&98.61    &   3.6    & 0.35   &  0.18 & 3.12 & \\
\hline
\multicolumn{7}{l}{G26.527$-$0.267 (MJD$_\mathrm{s}$=55028, $T_\mathrm{s}$= 1250, $N_\mathrm{o}$=42, $C$(month$^{-1}$)=0.998)} \\
\cline{2-7} 	              
&103.27   &   3.1    & 0.12   &  0.06 & 0.91 & 1.82 \\
&103.80   &   4.3    & 0.17   &  0.02 & 0.94 & \\
&104.19   &   4.9    & 0.08   &  0.07 & 0.58 & \\
&108.19   &   1.4    & 0.05   &  0.07 & 0.54 & \\
&109.50   &   1.6    & 0.70   &  0.50 & 11.89 &  \\
&115.00   &   0.7    &{\it 0.05} &{\it 0.27}&{\it 1.89} &\\
\hline
\multicolumn{7}{l}{G26.598$-$0.024 (MJD$_\mathrm{s}$=55011, $T_\mathrm{s}$= 1305, $N_\mathrm{o}$=64, $C$(month$^{-1}$)=1.469)} \\
\cline{2-7}
&18.30    &   1.8    & 0.25   &  0.22 & 3.11 & 1.64 \\
&23.88    &   5.2    & 0.44   &  0.32 & 10.26 & \\
&24.84    &   9.9    & 0.08   &  0.07 & 0.53 & \\
\hline
\multicolumn{7}{l}{G26.601$-$0.221 (MJD$_\mathrm{s}$=55014, $T_\mathrm{s}$= 1303, $N_\mathrm{o}$=63, $C$(month$^{-1}$)=1.448)} \\
\cline{2-7}
&103.25   &   5.2    & 0.44   &  0.26 & 6.68 & 1.65 \\
&103.78   &   6.9    & 0.32   &  0.14 & 2.94 & \\
&105.93   &   1.0    & 0.21   &  0.17 & 0.75 & \\
&108.74   &   0.8    & 0.32   &  0.22 & 1.73 & \\
&114.97   &   6.8    & 0.17   &  0.06 & 1.27 & \\
\hline
\multicolumn{7}{l}{G27.221+0.136 (MJD$_\mathrm{s}$=55014, $T_\mathrm{s}$= 1285, $N_\mathrm{o}$=58, $C$(month$^{-1}$)=1.350)} \\
\cline{2-7}
&115.49   &   2.9    & 0.68   &  0.57 & 22.92 & 1.68 \\
&117.11   &   3.6    & 0.50   &  0.41 & 13.12 & \\
&117.77   &  10.2    & 0.13   &  0.07 &  1.55 & \\
&118.52   &  12.6    & 0.06   &  0.07 &  0.53 & \\
\hline
\multicolumn{7}{l}{G27.286+0.151 (MJD$_\mathrm{s}$=55015, $T_\mathrm{s}$= 1317, $N_\mathrm{o}$=44, $C$(month$^{-1}$)=0.994)} \\
\cline{2-7}
&34.73    &  28.0    & 0.06   &  0.07 &  0.57 & 1.80 \\
&35.43    &   5.1    & 0.06   &  0.09 &  0.38 & \\
&35.83    &   2.2    & 0.23   &  0.05 &  1.84 & \\
&36.31    &   2.1    & 0.40   &  0.17 &  2.96 & \\
\hline
\multicolumn{7}{l}{G27.365$-$0.166 (MJD$_\mathrm{s}$=55015, $T_\mathrm{s}$= 1326, $N_\mathrm{o}$=51, $C$(month$^{-1}$)=1.148)} \\
\cline{2-7}
&88.60   &    1.3    & 0.27   &  0.08 &  1.40 & 1.73 \\
&91.58   &    2.3    & 0.15   &  0.14 &  1.50 & \\
&92.90   &    1.8    & 0.26   &  0.11 &  1.31 & \\
&98.04   &    7.2    & 0.06   &  0.08 &  0.37 & \\ 
&98.79   &   15.2    & 0.05   &  0.07 &  0.56 & \\
&99.75   &   27.3    & 0.04   &  0.08 &  0.40 & \\
&100.72  &   28.1    & 0.15   &  0.10 &  1.96 & \\
&101.64  &    9.4    & 0.05   &  0.08 &  0.42 & \\
\hline
\multicolumn{7}{l}{G28.011$-$0.426 (MJD$_\mathrm{s}$=55016, $T_\mathrm{s}$= 1315, $N_\mathrm{o}$=44, $C$(month$^{-1}$)=0.995)} \\
\cline{2-7}
&16.13   &    2.9    & 0.30   &  0.12 &  1.93 & 1.80 \\
&16.92   &    3.5    & 0.17   &  0.10 &  1.58 & \\
&23.51   &    1.2    & 0.22   &  0.19 &  1.66 & \\
&24.60   &    1.3    & 0.29   &  0.23 &  2.36 & \\
\hline
\multicolumn{7}{l}{G28.146$-$0.005 (MJD$_\mathrm{s}$=55014, $T_\mathrm{s}$= 1318, $N_\mathrm{o}$=48, $C$(month$^{-1}$)=1.085)} \\
\cline{2-7}
&99.32   &    1.4    & 0.09   &  0.12 &  0.45 & 1.76 \\
&99.84   &    2.2    & 0.07   &  0.11 &  0.40 & \\
&101.12  &   28.8    & 0.02   &  0.09 &  0.28 & \\
&103.36  &    3.2    & 0.04   &  0.12 &  0.29 & \\ 
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{ 
\label{tab: varindices continued}}
\begin{tabular}{@{\hspace{0.2in}} c r r r r c l}
\hline
&$V_\mathrm{p}$ (km\,s$^{-1}$) & $S_\mathrm{p}$ (Jy)& $VI$ & $FI$ & $\chi_\mathrm{r}^2$ & $\chi_\mathrm{99.9\%}^2$ \\
\hline
&104.02  &    1.9    & 0.03   &  0.10 &  0.45 & \\
&104.68  &    3.7    & 0.02   &  0.09 &  0.38 & \\
\hline
\multicolumn{7}{l}{G28.282$-$0.359 (MJD$_\mathrm{s}$=55017, $T_\mathrm{s}$= 1282, $N_\mathrm{o}$=60, $C$(month$^{-1}$)=1.401)} \\
\cline{2-7}            
&40.88   &    1.2    & 0.38   &  0.25 &  0.95 & 1.67 \\ 
&41.32   &    1.8    & 0.55   &  0.17 &  1.68 & \\
\hline
\multicolumn{7}{l}{G28.305$-$0.387 (MJD$_\mathrm{s}$=55017, $T_\mathrm{s}$= 1282, $N_\mathrm{o}$=60, $C$(month$^{-1}$)=1.401)} \\
\cline{2-7}
&79.77   &    3.2    & 0.90   &  1.28 & 85.74 & 1.67 \\
&81.30   &   26.5    & 0.29   &  0.09 &  1.89 & \\
&81.83   &   27.9    & 0.20   &  0.12 &  2.35 & \\
&82.93   &    5.2    & 0.29   &  0.20 &  4.29 & \\
&92.54   &    8.1    & 0.24   &  0.12 &  2.79 & \\
&93.82   &    5.3    & 0.30   &  0.19 &  4.62 & \\
\hline
\multicolumn{7}{l}{G28.817+0.365 (MJD$_\mathrm{s}$=55017, $T_\mathrm{s}$= 1325, $N_\mathrm{o}$=47, $C$(month$^{-1}$)=1.057)} \\
\cline{2-7}
&87.62   &    0.9    & 0.43   &  0.09 &  1.06 & 1.77\\
&89.95   &    1.6    & 0.21   &  0.12 &  1.08 & \\
&90.74   &    4.9    & 0.17   &  0.10 &  1.74 & \\
&91.53   &    5.0    & 0.05   &  0.09 &  0.41 & \\
&92.67   &    4.1    & 0.04   &  0.08 &  0.43 & \\
\hline
\multicolumn{7}{l}{G28.832$-$0.253 (MJD$_\mathrm{s}$=55017, $T_\mathrm{s}$= 1326, $N_\mathrm{o}$=60, $C$(month$^{-1}$)=1.354)} \\
\cline{2-7}
&81.26   &    5.3    & 0.34   &  0.19 &  3.86 & 1.67 \\
&81.83   &    5.4    & 0.24   &  0.13 &  2.52 & \\
&83.50   &   49.9    & 0.17   &  0.06 &  1.41 & \\
&84.95   &   11.7    & 0.26   &  0.10 &  2.01 & \\
&85.83   &   20.9    & 0.25   &  0.12 &  2.38 & \\
&91.01   &   28.1    & 0.20   &  0.08 &  1.64 & \\
&91.80   &   49.6    & 0.20   &  0.10 &  2.09 & \\
\hline
\multicolumn{7}{l}{G29.863$-$0.044 (MJD$_\mathrm{s}$=55011, $T_\mathrm{s}$= 1327, $N_\mathrm{o}$=84, $C$(month$^{-1}$)=1.904)} \\
\cline{2-7}
&95.89   &    7.2    &{\it 0.83} &{\it 0.53} &{\it 26.14} & 1.55 \\
&100.28  &   49.6    & 0.17   &  0.05 &  1.29 & \\
&101.38  &   76.9    & 0.19   &  0.08 &  1.58 & \\
&101.81  &   59.3    & 0.19   &  0.05 &  1.21 & \\
&104.23  &    6.0    & 0.20   &  0.11 &  1.82 & \\
\hline
\multicolumn{7}{l}{G29.955$-$0.016 (MJD$_\mathrm{s}$=55014, $T_\mathrm{s}$= 1301, $N_\mathrm{o}$=56, $C$(month$^{-1}$)=1.287)} \\
\cline{2-7}            
&95.88   &  128.4    & 0.11   &  0.05 &  0.76 & 1.69 \\
&98.29   &   17.8    &{\it 0.38} &{\it 0.16} &{\it 3.65} &\\
&100.31  &   22.8    &{\it 0.18} &{\it 0.04} &{\it 0.87} \\
&103.47  &   22.4    &{\it 0.37} &{\it 0.22} &{\it 5.84} \\
\hline
\multicolumn{7}{l}{G30.198$-$0.169 (MJD$_\mathrm{s}$=55018, $T_\mathrm{s}$= 1372, $N_\mathrm{o}$=63, $C$(month$^{-1}$)=1.433)} \\
\cline{2-7}              
\hline
&103.30  &    2.4    & 0.25   &  0.12 &  2.20 & 1.65 \\
&104.57  &    3.0    & 0.47   &  0.34 &  7.73 & \\
&108.13  &   15.7    & 0.19   &  0.09 &  1.84 & \\
&108.40  &   18.0    & 0.30   &  0.19 &  4.38 & \\
&109.10  &    6.1    & 0.19   &  0.12 &  2.52 & \\
&110.29  &    7.1    &{\it 0.17} &{\it 0.11} &{\it 2.27} & \\
&111.25  &    4.2    &{\it 0.50} &{\it 0.27} &{\it 6.49} & \\
&112.48  &    7.8    & 0.38   &  0.24 &  5.97 & \\
&113.23  &   11.1    & 0.51   &  0.34 & 12.03 & \\
\hline
\multicolumn{7}{l}{G30.317+0.070 (MJD$_\mathrm{s}$=55007, $T_\mathrm{s}$= 1316, $N_\mathrm{o}$=56, $C$(month$^{-1}$)=1.272)} \\
\cline{2-7}                        
&30.28   &    1.0    & 0.55   &  0.59 & 10.10 & 1.69 \\
&33.08   &    1.0    & 0.06   &  0.04 &  0.95 & \\
&35.20   &    3.6    & 0.47   &  0.32 &  8.81 & \\
&36.16   &    7.0    & 0.18   &  0.03 &  1.24 & \\
&37.17   &    2.9    & 0.17   &  0.06 &  1.65 & \\
&48.70   &    1.7    & 0.04   &  0.12 &  0.59 & \\
&50.43   &    0.7    & 0.06   &  0.17 &  0.82 & \\
\hline
\multicolumn{7}{l}{G30.400$-$0.296 (MJD$_\mathrm{s}$=55029, $T_\mathrm{s}$= 1310, $N_\mathrm{o}$=83, $C$(month$^{-1}$)=1.905)} \\
\cline{2-7} 
&98.11   &    3.3    & 0.65   &  0.29 &  6.81 & 1.55 \\
&100.31  &    2.7    & 0.65   &  0.28 &  5.96 & \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{ 
\label{tab: varindices continued}}
\begin{tabular}{@{\hspace{0.2in}} c r r r r c l}
\hline
&$V_\mathrm{p}$ (km\,s$^{-1}$) & $S_\mathrm{p}$ (Jy)& $VI$ & $FI$ & $\chi_\mathrm{r}^2$ & $\chi_\mathrm{99.9\%}^2$ \\
\hline
&102.94  &    2.5    &{\it 0.84} &{\it 0.47} &{\it 12.96} &  \\
&104.70  &    1.2    & 0.78   &  0.78 & 16.87 & \\
&105.00  &    1.6    & 0.61   &  0.74 & 21.35 & \\   
\hline
\multicolumn{7}{l}{G30.703$-$0.068 (MJD$_\mathrm{s}$=55008, $T_\mathrm{s}$= 1309, $N_\mathrm{o}$=44, $C$(month$^{-1}$)=1.000)} \\
\cline{2-7}
&86.02   &   10.9    &{\it 0.05} &{\it 0.09} &{\it 0.34} & 1.80 \\
&88.22   &  144.0    &{\it 0.21} &{\it 0.08} &{\it 1.62} & \\
&91.69   &   12.3    &{\it 0.41} &{\it 0.20} &{\it 4.62} & \\
\hline
\multicolumn{7}{l}{G30.760$-$0.052 (MJD$_\mathrm{s}$=55018, $T_\mathrm{s}$= 1287, $N_\mathrm{o}$=58, $C$(month$^{-1}$)=1.348)} \\
\cline{2-7}
&86.05   &    3.9    &{\it 0.59} &{\it 0.14} &{\it 3.74} & 1.68\\
&88.24   &   51.6    &{\it 0.59} &{\it 0.29} &{\it 9.64} & \\
&91.32   &   35.0    &{\it 0.07} &{\it 0.08} &{\it 0.44} & \\
&91.67   &   39.4    &{\it 0.09} &{\it 0.04} &{\it 0.86} & \\
%&101.41  &    2.7    & 0.53   &  0.21 &  2.86 \\
\hline
\multicolumn{7}{l}{G30.780+0.230 (MJD$_\mathrm{s}$=55018, $T_\mathrm{s}$= 1292, $N_\mathrm{o}$=50, $C$(month$^{-1}$)=1.155)} \\
\cline{2-7}           
&47.67   &    1.4    &{\it 0.25} &{\it 0.05} &{\it 1.17} & 1.74 \\
&48.46   &    5.1    &{\it 0.17} &{\it 0.11} &{\it 1.96} & \\
&48.90   &   16.4    &{\it 0.17} &{\it 0.12} &{\it 2.30} & \\
\hline
\multicolumn{7}{l}{G30.788+0.204 (MJD$_\mathrm{s}$=55018, $T_\mathrm{s}$= 1292, $N_\mathrm{o}$=50, $C$(month$^{-1}$)=1.155)} \\
\cline{2-7} 
&75.91   &    7.7    & 0.37   &  0.15 &  3.29 & 1.74 \\
&76.26   &    5.6    & 0.49   &  0.33 & 10.87 & \\  	
&77.19   &    2.6    & 0.33   &  0.14 &  2.98 & \\
&79.25   &    0.7    & 0.22   &  0.16 &  0.72 & \\
&84.73   &    6.4    & 0.29   &  0.12 &  2.59 & \\
&85.08   &    7.2    & 0.53   &  0.32 & 10.72 & \\
&86.14   &    6.8    & 0.32   &  0.12 &  2.67 & \\
&87.28   &    9.0    & 0.28   &  0.11 &  2.26 & \\
&89.65   &    1.2    & 0.46   &  0.37 &  5.52 & \\
\hline
\multicolumn{7}{l}{G30.818$-$0.057 (MJD$_\mathrm{s}$=55014, $T_\mathrm{s}$= 1303, $N_\mathrm{o}$=64, $C$(month$^{-1}$)=1.448)} \\
\cline{2-7} 
&88.25   &    1.9    & 0.87   &  1.44 &103.85 & 1.64 \\
&91.72   &   15.5    & 0.79   &  0.46 & 21.68 & \\
&93.17   &    5.4    & 0.12   &  0.06 &  0.85 & \\
&101.33  &    7.9    & 0.14   &  0.06 &  0.78 & \\
&108.14  &    6.4    & 0.22   &  0.04 &  1.24 & \\
&109.10  &   12.1    & 0.45   &  0.22 &  5.62 & \\
\hline
\multicolumn{7}{l}{G30.898+0.161 (MJD$_\mathrm{s}$=55019, $T_\mathrm{s}$= 1301, $N_\mathrm{o}$=60, $C$(month$^{-1}$)=1.380)} \\
\cline{2-7}	
&99.08   &   13.0    & 0.09   &  0.04 &  0.85 & 1.67 \\
&100.27  &   28.8    & 0.15   &  0.06 &  1.36 & \\
&101.80  &   53.2    & 0.03   &  0.08 &  0.40 & \\
&102.99  &   38.7    & 0.07   &  0.06 &  0.66 & \\
&107.20  &   13.2    & 0.04   &  0.08 &  0.40 & \\
\hline
\multicolumn{7}{l}{G31.047+0.356 (MJD$_\mathrm{s}$=55013, $T_\mathrm{s}$= 1299, $N_\mathrm{o}$=45, $C$(month$^{-1}$)=1.148)} \\
\cline{2-7}
&79.11   &    1.8    & 0.14   &  0.10 &  0.57 & 1.79 \\
&80.61   &    3.7    & 0.16   &  0.05 &  1.38 & \\
&82.89   &    3.1    & 0.64   &  0.35 &  9.80 & \\
\hline
\multicolumn{7}{l}{G31.059+0.093 (MJD$_\mathrm{s}$=55016, $T_\mathrm{s}$= 1376, $N_\mathrm{o}$=61, $C$(month$^{-1}$)=1.327)} \\
\cline{2-7}
&15.81   &    6.1    & 0.68   &  0.48 & 22.04 & 1.66 \\
&16.46   &   13.5    & 0.29   &  0.17 &  3.79 & \\
&19.80   &    1.0    & 0.24   &  0.09 &  1.19 & \\
\hline
\multicolumn{7}{l}{G31.158+0.046 (MJD$_\mathrm{s}$=55016, $T_\mathrm{s}$= 1327, $N_\mathrm{o}$=43, $C$(month$^{-1}$)=0.963)} \\
\cline{2-7}
&41.00   &    2.0    & 0.42   &  0.08 &  1.69 & 1.81 \\
&47.98   &    1.2    & 0.59   &  0.14 &  2.21 & \\
\hline
\multicolumn{7}{l}{G31.281+0.061 (MJD$_\mathrm{s}$=55016, $T_\mathrm{s}$= 1394, $N_\mathrm{o}$=53, $C$(month$^{-1}$)=1.135)} \\
\cline{2-7}
&106.01  &   16.7    & 0.09   &  0.03 &  0.95 & 1.72 \\
&107.15  &   23.5    & 0.10   &  0.04 &  0.87 & \\
&110.22  &   59.5    & 0.05   &  0.08 &  0.35 & \\
&110.97  &   31.2    & 0.06   &  0.07 &  0.47 & \\
&111.58  &   21.9    & 0.01   &  0.09 &  0.28 & \\
&112.28  &   24.7    & 0.06   &  0.07 &  0.45 & \\		
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{ 
\label{tab: varindices continued}}
\begin{tabular}{@{\hspace{0.2in}} c r r r r c l}
\hline
&$V_\mathrm{p}$ (km\,s$^{-1}$) & $S_\mathrm{p}$ (Jy)& $VI$ & $FI$ & $\chi_\mathrm{r}^2$ & $\chi_\mathrm{99.9\%}^2$ \\
\hline
\multicolumn{7}{l}{G31.412+0.307 (MJD$_\mathrm{s}$=55016, $T_\mathrm{s}$= 1394, $N_\mathrm{o}$=46, $C$(month$^{-1}$)=0.982)} \\
\cline{2-7}
&92.21   &   9.0     & 0.07   &  0.07 &  0.57 & 1.78 \\
&95.76   &  14.4     & 0.03   &  0.08 &  0.39 & \\
&99.01   &   2.7     & 0.11   &  0.10 &  0.73 & \\
&103.49  &  10.6     & 0.10   &  0.03 &  0.90 & \\
\hline
\multicolumn{7}{l}{G31.581+0.077 (MJD$_\mathrm{s}$=55021, $T_\mathrm{s}$= 1298, $N_\mathrm{o}$=66, $C$(month$^{-1}$)=1.524)} \\
\cline{2-7}
&95.54   &   4.1     & 0.33   &  0.13 &  2.78 & 1.63 \\
&98.83   &   6.8     & 0.31   &  0.15 &  3.26 & \\
&99.53   &   3.7     & 0.45   &  0.23 &  5.69 & \\
\hline
\multicolumn{7}{l}{G32.045+0.059 (MJD$_\mathrm{s}$=55022, $T_\mathrm{s}$= 1388, $N_\mathrm{o}$=61, $C$(month$^{-1}$)=1.315)} \\
\cline{2-7}
&92.63   &  85.2     & 0.36   &  0.16 &  3.67 & 1.66 \\
&94.12   &  18.1     & 0.74   &  0.43 & 19.06 & \\
&94.82   &  25.3     & 0.72   &  0.47 & 23.24 & \\
&95.43   &   9.2     & 0.17   &  0.07 &  1.40 & \\
&98.33   &  64.9     & 0.06   &  0.08 &  0.35 & \\
&99.52   &   7.8     & 0.13   &  0.07 &  1.22 & \\
&100.88  &  31.5     & 0.33   &  0.17 &  4.04 & \\
&101.14  &  33.3     & 0.18   &  0.08 &  1.63 & \\
\hline
\multicolumn{7}{l}{G32.744$-$0.076 (MJD$_\mathrm{s}$=55005, $T_\mathrm{s}$= 1329, $N_\mathrm{o}$=805, $C$(month$^{-1}$)=18.436)} \\
\cline{2-7}  
&30.25   &  14.7     & 0.18   &  0.06 &  0.66 & 1.16 \\
&32.05   &  31.7     & 0.27   &  0.01 &  0.99 & \\
&33.41   &  30.2     & 0.27   &  0.07 &  1.47 & \\
&38.46   &  41.3     & 0.17   &  0.06 &  0.60 & \\
&39.11   &  14.6     & 0.24   &  0.07 &  0.52 & \\
\hline
\multicolumn{7}{l}{G32.992+0.034 (MJD$_\mathrm{s}$=55026, $T_\mathrm{s}$= 1290, $N_\mathrm{o}$=62, $C$(month$^{-1}$)=1.439)} \\
\cline{2-7}
&90.12   &   3.2     & 0.20   &  0.10 &  1.74 & 1.65\\
&90.56   &   4.0     & 0.12   &  0.05 &  0.90 & \\
&90.96   &   5.1     & 0.42   &  0.27 &  7.39 & \\
&91.83   &   8.4     & 0.11   &  0.07 &  0.59 & \\
\hline
\multicolumn{7}{l}{G33.093$-$0.073 (MJD$_\mathrm{s}$=55015, $T_\mathrm{s}$= 1323, $N_\mathrm{o}$=83, $C$(month$^{-1}$)=1.887)} \\
\cline{2-7}
&95.65   &   1.8     & 0.00   &  0.06 &  1.71 & 1.55 \\
&97.00   &   1.3     & 0.35   &  0.13 &  1.95 & \\
&102.19  &   3.7     & 0.42   &  0.35 &  7.21 & \\
&102.76  &   4.8     & 0.46   &  0.33 &  7.92 & \\
&103.90  &  12.0     & 0.07   &  0.07 &  0.63 & \\
%&104.21  &   ODRZUCIÆ Z RYSUNKU
&105.87  &   1.8     & 0.10   &  0.55 &  8.30 \\
\hline
\multicolumn{7}{l}{G33.133$-$0.092 (MJD$_\mathrm{s}$=55015, $T_\mathrm{s}$= 1323, $N_\mathrm{o}$=83, $C$(month$^{-1}$)=1.887)} \\
\cline{2-7}
&73.13   &  10.8     & 0.27   &  0.07 &  1.26 & 1.55\\
&73.64   &   7.2     & 0.25   &  0.13 &  1.00 & \\
&74.31   &   5.7     & 0.35   &  0.12 &  1.26 & \\
\hline
\multicolumn{7}{l}{G33.393+0.010 (MJD$_\mathrm{s}$=55010, $T_\mathrm{s}$= 1377, $N_\mathrm{o}$=62, $C$(month$^{-1}$)=1.348)} \\
\cline{2-7}
&97.84   &   5.7     & 0.13   &  0.06 &  1.13 & 1.65 \\
&98.50   &   6.4     & 0.22   &  0.07 &  1.97 & \\
&101.14  &   1.9     & 0.30   &  0.07 &  1.55 & \\
&102.19  &   1.9     & 0.13   &  0.10 &  0.57 & \\
&104.21  &   5.0     & 0.28   &  0.13 &  2.86 & \\
&105.18  &  18.1     & 0.05   &  0.07 &  0.54 & \\
\hline
\multicolumn{7}{l}{G33.641$-$0.228 (MJD$_\mathrm{s}$=55010, $T_\mathrm{s}$= 1335, $N_\mathrm{o}$=133, $C$(month$^{-1}$)=3.009)} \\
\cline{2-7}
&58.87   &  29.4     & 0.70   &  0.41 & 17.30 & 1.42 \\
&59.57   &  35.4     & 0.92   &  1.16 &134.37 & \\
&60.27   & 121.2     & 0.31   &  0.11 &  2.21 & \\
&60.84   &  38.3     & 0.28   &  0.13 &  2.76 & \\
&62.60   &  14.5     & 0.25   &  0.10 &  1.86 & \\
&63.08   &  11.4     & 0.29   &  0.13 &  2.56 & \\
\hline
\multicolumn{7}{l}{G33.980$-$0.019 (MJD$_\mathrm{s}$=55015, $T_\mathrm{s}$= 1290, $N_\mathrm{o}$=46, $C$(month$^{-1}$)=1.062)} \\
\cline{2-7}
&59.04   &   2.0     & 0.56   &  0.18 &  3.11 & 1.78 \\
&61.28   &   1.6     & 0.06   &  0.12 &  0.72 & \\
&64.09   &   1.1     & 0.49   &  0.07 &  2.09 & \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{ 
\label{tab: varindices continued}}
\begin{tabular}{@{\hspace{0.2in}} c r r r r c l}
\hline
&$V_\mathrm{p}$ (km\,s$^{-1}$) & $S_\mathrm{p}$ (Jy)& $VI$ & $FI$ & $\chi_\mathrm{r}^2$ & $\chi_\mathrm{99.9\%}^2$ \\
\hline
\multicolumn{7}{l}{G34.096+0.018 (MJD$_\mathrm{s}$=55011, $T_\mathrm{s}$= 1398, $N_\mathrm{o}$=49, $C$(month$^{-1}$)=1.045)} \\
\cline{2-7}
&55.15   &   1.5     & 0.45   &  0.43 &  6.85 & 1.75 \\
&56.00   &   4.5     & 0.18   &  0.07 &  1.43 & \\
&61.17   &   1.8     & 0.33   &  0.17 &  2.78 & \\
\hline
\multicolumn{7}{l}{G34.245+0.134 (MJD$_\mathrm{s}$=55031, $T_\mathrm{s}$= 1379, $N_\mathrm{o}$=51, $C$(month$^{-1}$)=1.104)} \\
\cline{2-7}
&54.91   &   4.4     & 0.23   &  0.05 &  1.07 & 1.73\\
&56.89   &   3.7     &{\it 0.18} &{\it 0.13} &{\it 2.17} \\
&57.59   &  18.8     &{\it 0.23} &{\it 0.11} &{\it 2.17} \\
&61.10   &   4.1     &{\it 0.38} &{\it 0.24} &{\it 5.22} \\
\hline
\multicolumn{7}{l}{G34.396+0.222 (MJD$_\mathrm{s}$=55015, $T_\mathrm{s}$= 1391, $N_\mathrm{o}$=54, $C$(month$^{-1}$)=1.160)} \\
\cline{2-7}
&55.62   &  20.4     & 0.24   &  0.13 &  2.72 & 1.71\\
&62.43   &   3.1     & 0.15   &  0.04 &  0.91 & \\
\hline
\multicolumn{7}{l}{G34.751$-$0.093 (MJD$_\mathrm{s}$=55017, $T_\mathrm{s}$= 1294, $N_\mathrm{o}$=47, $C$(month$^{-1}$)=1.082)} \\
\cline{2-7}
&51.86   &   1.5     & 0.39   &  0.30 &  4.99 & 1.77 \\
&52.51   &   3.1     & 0.37   &  0.25 &  5.85 & \\
&53.18   &   4.3     & 0.27   &  0.13 &  2.64 & \\   
\hline
\multicolumn{7}{l}{G34.791$-$1.387 (MJD$_\mathrm{s}$=55014, $T_\mathrm{s}$= 1318, $N_\mathrm{o}$=52, $C$(month$^{-1}$)=1.178)} \\
\cline{2-7}
&44.09   &   6.9     & 0.05   &  0.09 &  0.35 & 1.72\\
&44.80   &   8.9     & 0.10   &  0.05 &  0.77 & \\
&46.24   &  11.2     & 0.03   &  0.08 &  0.35 & \\
&46.94   &  11.2     & 0.09   &  0.03 &  0.98 & \\
&47.38   &  10.4     & 0.10   &  0.03 &  0.95 & \\
\hline
\multicolumn{7}{l}{G35.025+0.350 (MJD$_\mathrm{s}$=55009, $T_\mathrm{s}$= 1323, $N_\mathrm{o}$=45, $C$(month$^{-1}$)=1.012)} \\
\cline{2-7}       
&42.20   &   2.3     & 0.10   &  0.13 &  0.57 & 1.79 \\
&43.90   &  10.8     & 0.08   &  0.04 &  0.93 & \\
&44.33   &  18.8     & 0.15   &  0.08 &  1.76 & \\
&46.35   &   3.2     & 0.24   &  0.18 &  3.30 & \\
\hline
\multicolumn{7}{l}{G35.197$-$0.743 (MJD$_\mathrm{s}$=55006, $T_\mathrm{s}$= 1398, $N_\mathrm{o}$=47, $C$(month$^{-1}$)=1.001)} \\
\cline{2-7}
&28.48   & 130.0     &{\it 0.15} &{\it 0.05} &{\it 1.28} & 1.77 \\
&29.14   &  47.4     & 0.06   &  0.07 &  0.47 & \\
&29.89   &  50.8     & 0.04   &  0.08 &  0.40 & \\
&33.36   &  20.7     & 0.08   &  0.05 &  0.76 & \\
&35.42   &  29.6     & 0.09   &  0.06 &  0.66 & \\
&36.56   &  10.7     & 0.56   &  0.35 & 12.37 & \\
\hline
\multicolumn{7}{l}{G35.200$-$1.736 (MJD$_\mathrm{s}$=55008, $T_\mathrm{s}$= 1389, $N_\mathrm{o}$=60, $C$(month$^{-1}$)=1.293)} \\
\cline{2-7}
&40.91   &  68.7     & 0.59   &  0.49 & 24.94 & 1.67\\
&41.44   &  69.2     & 0.76   &  0.63 & 40.34 & \\
&42.36   & 144.7     & 0.64   &  0.55 & 31.71 & \\
&42.93   &  53.4     & 0.23   &  0.19 &  4.39 & \\
&43.63   & 103.4     & 0.30   &  0.24 &  6.92 & \\
&44.47   & 229.2     & 0.49   &  0.43 & 19.19 & \\
\hline
\multicolumn{7}{l}{G35.793$-$0.175 (MJD$_\mathrm{s}$=55006, $T_\mathrm{s}$= 1305, $N_\mathrm{o}$=56, $C$(month$^{-1}$)=1.283)} \\
\cline{2-7}
&58.74   &   1.8     & 0.69   &  0.68 & 19.79 & 1.69 \\
&59.92   &   3.0     & 0.28   &  0.15 &  2.54 & \\
&60.71   &  17.8     & 0.16   &  0.05 &  1.21 & \\
&61.41   &   9.2     & 0.36   &  0.22 &  5.49 & \\
&61.86   &   9.4     & 0.39   &  0.21 &  5.12 & \\
\hline
\multicolumn{7}{l}{G36.115+0.552 (MJD$_\mathrm{s}$=55006, $T_\mathrm{s}$= 1325, $N_\mathrm{o}$=68, $C$(month$^{-1}$)=1.539)} \\
\cline{2-7}
&70.38   &   9.2     &{\it 0.05} &{\it 0.08} &{\it 0.47} & 1.62\\
&71.70   &   6.3     &{\it 0.16} &{\it 0.07} &{\it 1.51} &  \\
&72.84   &  15.8     &{\it 0.40} &{\it 0.25} &{\it 7.11} &  \\
&74.55   &   8.5     & 0.26   &  0.13 &  2.66 & \\
&81.36   &   4.0     & 0.53   &  0.25 &  5.60 & \\
&82.15   &   4.5     & 0.66   &  0.52 & 19.21 & \\
&83.86   &   5.0     & 0.59   &  0.39 & 15.01 & \\
\hline
\multicolumn{7}{l}{G36.705+0.096 (MJD$_\mathrm{s}$=55008, $T_\mathrm{s}$= 1303, $N_\mathrm{o}$=49, $C$(month$^{-1}$)=1.121)} \\
\cline{2-7}
&53.09   &   3.5     & 0.38   &  0.18 &  3.05 & 1.75 \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{ 
\label{tab: varindices continued}}
\begin{tabular}{@{\hspace{0.2in}} c r r r r c l}
\hline
&$V_\mathrm{p}$ (km\,s$^{-1}$) & $S_\mathrm{p}$ (Jy)& $VI$ & $FI$ & $\chi_\mathrm{r}^2$ & $\chi_\mathrm{99.9\%}^2$ \\
\hline
&55.15   &   1.9     & 0.77   &  0.76 & 25.25 & \\
&62.09   &   2.0     & 0.60   &  0.29 &  4.81 & \\
\hline
\multicolumn{7}{l}{G37.030$-$0.038 (MJD$_\mathrm{s}$=55014, $T_\mathrm{s}$= 1298, $N_\mathrm{o}$=55, $C$(month$^{-1}$)=1.266)} \\
\cline{2-7}
&78.52   &   4.7     & 0.32   &  0.18 &  3.99 & 1.70\\
&80.14   &   8.8     & 0.12   &  0.01 &  1.00 & \\
&81.59   &   3.0     & 0.48   &  0.26 &  5.37 & \\
&83.70   &   4.4     & 0.30   &  0.08 &  1.68 & \\
&84.71   &   5.5     & 0.13   &  0.07 &  0.62 & \\
\hline
\multicolumn{7}{l}{G37.430+1.518 (MJD$_\mathrm{s}$=55029, $T_\mathrm{s}$= 1358, $N_\mathrm{o}$=67, $C$(month$^{-1}$)=1.479)} \\
\cline{2-7}
&41.14   & 287.3     &{\it 0.38} &{\it 0.14} &{\it 2.97} & 1.62\\
\hline
\multicolumn{7}{l}{G37.479$-$0.105 (MJD$_\mathrm{s}$=55018, $T_\mathrm{s}$= 1371, $N_\mathrm{o}$=69, $C$(month$^{-1}$)=1.510)} \\
\cline{2-7}
&53.80   &   2.8     & 0.72   &  0.55 & 20.44 & 1.61 \\
&54.64   &   3.0     & 0.76   &  0.55 & 23.36 & \\
&56.79   &   5.3     & 0.32   &  0.12 &  3.26 & \\
&58.37   &   5.3     & 0.36   &  0.13 &  3.49 & \\
&59.33   &   4.2     & 0.31   &  0.06 &  2.58 & \\
&61.18   &   5.1     & 0.31   &  0.11 &  3.09 & \\
&62.45   &   6.1     & 0.27   &  0.08 &  2.34 & \\
\hline
\multicolumn{7}{l}{G37.554+0.201 (MJD$_\mathrm{s}$=55602, $T_\mathrm{s}$= 737, $N_\mathrm{o}$=58, $C$(month$^{-1}$)=2.354)} \\
\cline{2-7}
&79.62   &   1.5     & 0.47   &  0.18 &  2.02 & 1.68 \\
&83.70   &   5.5     & 0.53   &  0.28 &  8.18 & \\
&84.49   &   2.6     & 0.43   &  0.23 &  4.85 & \\
&84.84   &   3.9     & 0.39   &  0.21 &  4.91 & \\
&86.33   &   2.1     & 0.38   &  0.14 &  2.81 & \\
&87.78   &   0.7     & 0.66   &  0.90 & 10.56 & \\
\hline
\multicolumn{7}{l}{G37.598+0.425 (MJD$_\mathrm{s}$=55020, $T_\mathrm{s}$= 1317, $N_\mathrm{o}$=84, $C$(month$^{-1}$)=1.918)} \\
\cline{2-7}
&85.80   &   6.7     & 0.50   &  0.26 &  7.63 & 1.55\\
&87.12   &  16.7     & 0.46   &  0.23 &  6.03 & \\
&88.66   &   2.5     & 0.44   &  0.12 &  2.83 & \\
&91.07   &   1.2     & 0.74   &  0.64 & 13.53 & \\
\hline
\multicolumn{7}{l}{G38.038$-$0.300 (MJD$_\mathrm{s}$=55012, $T_\mathrm{s}$= 1298, $N_\mathrm{o}$=59, $C$(month$^{-1}$)=1.360)} \\
\cline{2-7}
&55.62   &   6.2     & 0.16   &  0.05 &  1.27 & 1.67\\
&57.25   &   6.1     & 0.16   &  0.08 &  1.62 & \\
&58.13   &   5.5     & 0.35   &  0.24 &  6.37 & \\
\hline
\multicolumn{7}{l}{G38.119$-$0.229 (MJD$_\mathrm{s}$=55020, $T_\mathrm{s}$= 1302, $N_\mathrm{o}$=54, $C$(month$^{-1}$)=1.239)} \\
\cline{2-7}  
&69.09   &   1.2     & 0.58   &  0.39 &  7.56 & 1.71\\
&70.37   &   3.9     & 0.25   &  0.14 &  3.03 & \\
&77.43   &   0.8     & 0.30   &  0.21 &  1.89 & \\
&79.24   &   2.1     & 0.26   &  0.09 &  1.64 & \\
\hline
\multicolumn{7}{l}{G38.203$-$0.067 (MJD$_\mathrm{s}$=55020, $T_\mathrm{s}$= 1241, $N_\mathrm{o}$=61, $C$(month$^{-1}$)=1.472)} \\
\cline{2-7} 
&78.34   &   1.5     & 0.12   &  0.22 &  2.19 & 1.66 \\
&79.74   &   7.9     & 0.44   &  0.24 &  6.10 & \\
&80.49   &   4.5     & 0.29   &  0.12 &  2.14 & \\
&81.85   &   2.5     & 0.23   &  0.06 &  1.13 & \\
&84.22   &   5.6     & 0.47   &  0.32 &  9.18 & \\
\hline
\multicolumn{7}{l}{G38.258$-$0.074 (MJD$_\mathrm{s}$=55012, $T_\mathrm{s}$= 1312, $N_\mathrm{o}$=46, $C$(month$^{-1}$)=1.044)} \\
\cline{2-7}
&14.48   &   2.9     & 0.05   &  0.13 &  0.70 & 1.78\\
&15.40   &   7.5     & 0.11   &  0.01 &  0.91 & \\
\hline
\multicolumn{7}{l}{G39.100+0.491 (MJD$_\mathrm{s}$=55007, $T_\mathrm{s}$= 1304, $N_\mathrm{o}$=62, $C$(month$^{-1}$)=1.424)} \\
\cline{2-7}
&14.63   &   5.8     & 0.40   &  0.29 &  8.61 & 1.65 \\
&15.81   &  19.3     & 0.12   &  0.06 &  1.32 & \\
&17.62   &   7.5     & 0.35   &  0.19 &  4.40 & \\
&25.60   &   1.3     & 0.24   &  0.08 &  1.33 & \\
&28.72   &   1.1     & 0.27   &  0.12 &  0.89 & \\
\hline
\multicolumn{7}{l}{G40.282$-$0.219 (MJD$_\mathrm{s}$=55014, $T_\mathrm{s}$= 1304, $N_\mathrm{o}$=53, $C$(month$^{-1}$)=1.214)} \\
\cline{2-7}
&71.00   &   9.8     & 0.12   &  0.03 &  1.03 & 1.72 \\
&72.50   &   4.7     & 0.21   &  0.12 &  2.20 & \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{ 
\label{tab: varindices continued}}
\begin{tabular}{@{\hspace{0.2in}} c r r r r c l}
\hline
&$V_\mathrm{p}$ (km\,s$^{-1}$) & $S_\mathrm{p}$ (Jy)& $VI$ & $FI$ & $\chi_\mathrm{r}^2$ & $\chi_\mathrm{99.9\%}^2$ \\
\hline
&74.34   &  19.1     & 0.10   &  0.04 &  0.81 & \\
&77.76   &   5.6     & 0.49   &  0.37 & 12.72 & \\
&80.00   &   6.0     & 0.11   &  0.06 &  0.80 & \\
&83.52   &   4.6     & 0.24   &  0.10 &  2.05 & \\
\hline
\multicolumn{7}{l}{G40.425+0.700 (MJD$_\mathrm{s}$=55023, $T_\mathrm{s}$= 1286, $N_\mathrm{o}$=61, $C$(month$^{-1}$)=1.420)} \\
\cline{2-7}
&5.50    &   2.4     & 0.17   &  0.09 &  1.06 & 1.66 \\
&6.64    &   2.9     & 0.37   &  0.14 &  2.29 & \\
&7.26    &   1.8     & 0.28   &  0.08 &  1.17 & \\
&8.49    &   1.9     & 0.10   &  0.13 &  0.61 & \\
&10.46   &   3.7     & 0.06   &  0.07 &  0.55 & \\
&11.52   &   4.1     & 0.18   &  0.12 &  1.93 & \\
&14.24   &   6.7     & 0.09   &  0.06 &  0.58 & \\
&14.81   &   5.8     & 0.10   &  0.04 &  0.79 & \\
&15.56   &  17.9     & 0.09   &  0.06 &  0.67 & \\
&15.91   &  13.8     & 0.06   &  0.06 &  0.60 & \\
\hline
\multicolumn{7}{l}{G40.622$-$0.138 (MJD$_\mathrm{s}$=55019, $T_\mathrm{s}$= 1303, $N_\mathrm{o}$=51, $C$(month$^{-1}$)=1.168)} \\
\cline{2-7}
&30.05   &   0.8     & 0.29   &  0.14 &  1.27 & 1.73 \\
&31.10   &  10.7     & 0.15   &  0.07 &  1.56 & \\
&36.10   &   1.0     & 0.30   &  0.10 &  1.47 & \\
\hline
\multicolumn{7}{l}{G41.348$-$0.136 (MJD$_\mathrm{s}$=55018, $T_\mathrm{s}$= 1294, $N_\mathrm{o}$=50, $C$(month$^{-1}$)=1.152)} \\
\cline{2-7}
&7.09    &   2.8     & 0.13   &  0.09 &  0.98 & 1.74 \\
&8.45    &   2.2     & 0.06   &  0.11 &  0.50 & \\
&11.74   &  13.6     & 0.10   &  0.04 &  0.88 & \\
&12.93   &   4.6     & 0.08   &  0.10 &  0.48 & \\
\hline
\multicolumn{7}{l}{G42.034+0.190 (MJD$_\mathrm{s}$=55018, $T_\mathrm{s}$= 1294, $N_\mathrm{o}$=53, $C$(month$^{-1}$)=1.223)} \\
\cline{2-7}
&7.88    &   4.7     & 0.09   &  0.05 &  0.84 & 1.72 \\
&10.65   &   5.1     & 0.12   &  0.03 &  0.91 & \\
&11.53   &   6.6     & 0.07   &  0.07 &  0.57 & \\
&12.85   &  20.0     & 0.06   &  0.06 &  0.64 & \\
\hline
\multicolumn{7}{l}{G42.304$-$0.299 (MJD$_\mathrm{s}$=55018, $T_\mathrm{s}$= 1304, $N_\mathrm{o}$=57, $C$(month$^{-1}$)=1.307)} \\
\cline{2-7}            
&28.06   &   4.6     & 0.24   &  0.14 &  2.57 & 1.69 \\
\hline
\multicolumn{7}{l}{G43.038$-$0.453 (MJD$_\mathrm{s}$=55021, $T_\mathrm{s}$= 1298, $N_\mathrm{o}$=53, $C$(month$^{-1}$)=1.220)} \\
\cline{2-7}
&54.76   &   5.1     & 0.11   &  0.07 &  0.72 & 1.72 \\
&55.46   &   1.8     & 0.43   &  0.29 &  4.05 & \\
&56.25   &   1.7     & 0.19   &  0.04 &  0.86 & \\
&56.91   &   1.5     & 0.14   &  0.05 &  0.92 & \\
&61.34   &   0.8     & 0.63   &  0.98 & 15.56 & \\
&62.53   &   1.2     & 0.26   &  0.15 &  0.82 & \\
\hline
\multicolumn{7}{l}{G43.074$-$0.077 (MJD$_\mathrm{s}$=55018, $T_\mathrm{s}$= 1301, $N_\mathrm{o}$=54, $C$(month$^{-1}$)=1.240)} \\
\cline{2-7}
&10.16   &   6.6     & 0.13   &  0.07 &  1.17 & 1.71\\
\hline
\multicolumn{7}{l}{G43.149+0.013 (MJD$_\mathrm{s}$=55015, $T_\mathrm{s}$= 1318, $N_\mathrm{o}$=57, $C$(month$^{-1}$)=1.293)} \\
\cline{2-7}
&8.29    &  12.6     & 0.02   &  0.09 &  0.21 & 1.69 \\
&9.26    &  29.3     & 0.02   &  0.09 &  0.25 & \\
&13.25   &  15.2     & 0.07   &  0.06 &  0.70 & \\
&18.92   &  18.9     &{\it 0.03} &{\it 0.09} &{\it 0.23} & \\
&19.53   &  10.2     &{\it 0.02} &{\it 0.09} &{\it 0.29} & \\
&20.36   &   8.8     &{\it 0.07} &{\it 0.06} &{\it 0.62} & \\
&21.90   &   3.2     & 0.29   &  0.10 &  1.52 & \\
\hline
\multicolumn{7}{l}{G43.795$-$0.127 (MJD$_\mathrm{s}$=55007, $T_\mathrm{s}$= 1334, $N_\mathrm{o}$=62, $C$(month$^{-1}$)=1.392)} \\
\cline{2-7}   
&39.60   &  29.1     & 0.07   &  0.05 &  0.77 & 1.65 \\
&40.30   &  31.3     & 0.02   &  0.08 &  0.42 & \\
&43.07   &  13.6     & 0.00   &  0.09 &  0.22 & \\
\hline
\multicolumn{7}{l}{G43.890$-$0.784 (MJD$_\mathrm{s}$=55006, $T_\mathrm{s}$= 1315, $N_\mathrm{o}$=76, $C$(month$^{-1}$)=1.736)} \\
\cline{2-7}   
&43.14   &   2.3     & 0.25   &  0.12 &  2.01 & 1.58 \\
&47.88   &   8.0     & 0.28   &  0.13 &  2.77 & \\
&51.79   &   7.5     & 0.21   &  0.08 &  1.67 & \\
&52.41   &   2.6     & 0.18   &  0.04 &  1.18 & \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{ 
\label{tab: varindices continued}}
\begin{tabular}{@{\hspace{0.2in}} c r r r r c l}
\hline
&$V_\mathrm{p}$ (km\,s$^{-1}$) & $S_\mathrm{p}$ (Jy)& $VI$ & $FI$ & $\chi_\mathrm{r}^2$ & $\chi_\mathrm{99.9\%}^2$ \\
\hline
\multicolumn{7}{l}{G45.071+0.132 (MJD$_\mathrm{s}$=55006, $T_\mathrm{s}$= 1331, $N_\mathrm{o}$=65, $C$(month$^{-1}$)=1.463)} \\
\cline{2-7}		
&57.76   &  39.2     & 0.05   &  0.08 &  0.44 & 1.64 \\
\hline
\multicolumn{7}{l}{G45.467+0.053 (MJD$_\mathrm{s}$=55006, $T_\mathrm{s}$= 1335, $N_\mathrm{o}$=56, $C$(month$^{-1}$)=1.254)} \\
\cline{2-7}
&49.96   &   1.0     & 0.48   &  0.31 &  3.66 & 1.69 \\
&56.04   &   3.3     & 0.34   &  0.12 &  2.28 & \\
&56.48   &   2.9     & 0.18   &  0.03 &  1.17 & \\
&57.41   &   3.3     & 0.23   &  0.11 &  1.99 & \\
&58.11   &   2.7     & 0.20   &  0.04 &  1.29 & \\
\hline
\multicolumn{7}{l}{G45.473+0.134 (MJD$_\mathrm{s}$=55005, $T_\mathrm{s}$= 1334, $N_\mathrm{o}$=68, $C$(month$^{-1}$)=1.529)} \\
\cline{2-7}
&57.19   &   6.6     & 0.10   &  0.06 &  0.69 & 1.62 \\
&59.60   &   2.3     & 0.77   &  0.57 & 20.96 & \\
&62.23   &   1.9     & 0.22   &  0.12 &  0.95 & \\
&64.29   &   1.7     & 0.57   &  0.25 &  3.86 & \\
&65.74   &   4.2     & 0.36   &  0.17 &  3.41 & \\
\hline
\multicolumn{7}{l}{G45.804$-$0.356 (MJD$_\mathrm{s}$=55005, $T_\mathrm{s}$= 1264, $N_\mathrm{o}$=89, $C$(month$^{-1}$)=2.119)} \\
\cline{2-7}
&59.90   &  14.1     & 0.44   &  0.20 &  4.91 & 1.53 \\
&69.25   &   2.3     & 0.35   &  0.07 &  1.79 & \\
\hline
\multicolumn{7}{l}{G49.265+0.311 (MJD$_\mathrm{s}$=55005, $T_\mathrm{s}$= 1322, $N_\mathrm{o}$=81, $C$(month$^{-1}$)=1.842)} \\
\cline{2-7}
&$-$5.66 &   4.2     & 0.25   &  0.08 &  1.47 & 1.56 \\
&$-$5.09 &   6.8     & 0.40   &  0.21 &  4.65 & \\
&$-$4.69 &   6.2     & 0.29   &  0.06 &  1.72 & \\
&$-$3.20 &   7.1     & 0.31   &  0.13 &  2.45 & \\
&$-$2.10 &   1.6     & 0.27   &  0.05 &  1.05 & \\
&6.77    &   1.3     & 0.02   &  0.06 &  1.14 & \\
\hline
\multicolumn{7}{l}{G49.349+0.413 (MJD$_\mathrm{s}$=55011, $T_\mathrm{s}$= 1378, $N_\mathrm{o}$=73, $C$(month$^{-1}$)=1.590)} \\
\cline{2-7}
&67.30   &   1.5     & 0.36   &  0.15 &  0.70 & 1.59 \\
&68.00   &   6.3     & 0.19   &  0.08 &  1.36 & \\
&68.66   &   3.5     & 0.13   &  0.08 &  0.77 & \\
\hline
\multicolumn{7}{l}{G49.416+0.326 (MJD$_\mathrm{s}$=55012, $T_\mathrm{s}$= 1326, $N_\mathrm{o}$=124, $C$(month$^{-1}$)=2.823)} \\
\cline{2-7}
&$-$26.63 &  2.0     & 0.69   &  0.07 &  2.29 & 1.44 \\
&$-$25.71 &  2.2     & 0.54   &  0.11 &  2.07 & \\
&$-$14.78 &  2.4     & 0.44   &  0.20 &  4.28 & \\
&$-$13.51 &  3.6     & 0.55   &  0.20 &  4.99 & \\
&$-$12.06 &  6.8     & 0.35   &  0.12 &  2.64 & \\
&$-$11.09 &  2.4     & 0.33   &  0.04 &  1.53 & \\
\hline
\multicolumn{7}{l}{G49.482$-$0.402 (MJD$_\mathrm{s}$=55011, $T_\mathrm{s}$= 1331, $N_\mathrm{o}$=90, $C$(month$^{-1}$)=2.035)} \\
\cline{2-7}
&51.75    & 29.7     &{\it 0.28} &{\it 0.14} &{\it 2.99} & 1.53 \\
&56.14    & 20.0     &{\it 0.45} &{\it 0.21} &{\it 5.61} & \\
&57.85    & 93.2     &{\it 0.51} &{\it 0.34} &{\it 12.35} & \\
&59.26    &592.3     &{\it 0.22} &{\it 0.11} &{\it 2.27} & \\
\hline
\multicolumn{7}{l}{G49.599$-$0.249 (MJD$_\mathrm{s}$=55012, $T_\mathrm{s}$= 1261, $N_\mathrm{o}$=113, $C$(month$^{-1}$)=2.703)} \\
\cline{2-7}
%&59.30    &  5.2     & 0.91  &  0.42 \\ USUNIETY BO POCHODZI Z G49.489-0.369
&62.33    & 17.9     & 0.59   &  0.46 & 21.39 & 1.46\\
&63.29    & 23.6     & 0.34   &  0.27 &  8.42 & \\
&64.04    & 14.3     & 0.27   &  0.14 &  3.26 & \\
&65.01    & 20.7     & 0.25   &  0.06 &  1.43 & \\
&65.62    & 13.2     & 0.11   &  0.05 &  0.82 & \\
\hline
\multicolumn{7}{l}{G50.779+0.152 (MJD$_\mathrm{s}$=55014, $T_\mathrm{s}$= 1329, $N_\mathrm{o}$=80, $C$(month$^{-1}$)=1.809)} \\
\cline{2-7}
&49.01    &  4.1     & 0.47   &  0.23 &  4.83 & 1.56 \\
\hline
\multicolumn{7}{l}{G52.199+0.723 (MJD$_\mathrm{s}$=55010, $T_\mathrm{s}$= 1307, $N_\mathrm{o}$=90, $C$(month$^{-1}$)=2.073)} \\
\cline{2-7} 
&2.40     &  0.8     &{\it 0.50} &{\it 0.17} &{\it 0.93} & 1.53 \\
&3.19     &  4.2     &{\it 0.43} &{\it 0.22} &{\it 5.58} & \\
&3.68     &  2.5     &{\it 0.59} &{\it 0.26} &{\it 6.33} & \\
\hline
\multicolumn{7}{l}{G52.663$-$1.092 (MJD$_\mathrm{s}$=55007, $T_\mathrm{s}$= 1334, $N_\mathrm{o}$=139, $C$(month$^{-1}$)=3.149)} \\
\cline{2-7}
&65.13    &  4.3     & 0.46   &  0.16 &  3.17 & 1.41 \\
&65.83    &  4.1     & 0.41   &  0.22 &  4.14 & \\
&66.54    &  1.5     & 0.58   &  0.55 & 10.00 & \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{ 
\label{tab: varindices continued}}
\begin{tabular}{@{\hspace{0.2in}} c r r r r c l}
\hline
&$V_\mathrm{p}$ (km\,s$^{-1}$) & $S_\mathrm{p}$ (Jy)& $VI$ & $FI$ & $\chi_\mathrm{r}^2$ & $\chi_\mathrm{99.9\%}^2$ \\
\hline
\multicolumn{7}{l}{G53.618+0.035 (MJD$_\mathrm{s}$=55009, $T_\mathrm{s}$= 1312, $N_\mathrm{o}$=98, $C$(month$^{-1}$)=2.250)} \\
\cline{2-7}
&18.56    &  2.9     & 0.65   &  0.36 & 10.24 & 1.50 \\
&18.87    &  4.8     & 0.52   &  0.24 &  6.54 & \\
\hline
\multicolumn{7}{l}{G58.775+0.644 (MJD$_\mathrm{s}$=55014, $T_\mathrm{s}$= 1317, $N_\mathrm{o}$=135, $C$(month$^{-1}$)=3.097)} \\
\cline{2-7}
&33.21    &  5.3     &{\it 0.28} &{\it 0.13} &{\it 2.29} & 1.42 \\
&34.83    &  1.6     &{\it 0.27} &{\it 0.09} &{\it 1.32} & \\
&35.49    &  2.7     &{\it 0.33} &{\it 0.16} &{\it 2.12} & \\
\hline
\multicolumn{7}{l}{G59.783+0.065 (MJD$_\mathrm{s}$=55009, $T_\mathrm{s}$= 1336, $N_\mathrm{o}$=137, $C$(month$^{-1}$)=3.098)} \\
\cline{2-7}
&15.47    & 16.4     & 0.37   &  0.21 &  5.52 & 1.42 \\
&17.10    & 10.5     & 0.43   &  0.22 &  5.09 & \\
&19.12    & 15.3     & 0.50   &  0.25 &  6.75 & \\
&19.77    & 39.0     & 0.81   &  0.73 & 53.36 & \\
&24.65    & 10.3     & 0.44   &  0.23 &  5.98 & \\
&27.02    & 42.5     & 0.10   &  0.07 &  0.50 & \\
\hline
\multicolumn{7}{l}{G59.833+0.672 (MJD$_\mathrm{s}$=55009, $T_\mathrm{s}$= 1321, $N_\mathrm{o}$=150, $C$(month$^{-1}$)=3.433)} \\
\cline{2-7}      
&36.38    &  5.0     & 0.58   &  0.30 &  8.05 & 1.40\\
&37.08    &  8.7     & 0.54   &  0.29 &  8.81 & \\
&38.14    & 17.8     & 0.17   &  0.03 &  0.88 & \\
\hline
\multicolumn{7}{l}{G60.575$-$0.187 (MJD$_\mathrm{s}$=55005, $T_\mathrm{s}$= 1338, $N_\mathrm{o}$=147, $C$(month$^{-1}$)=3.321)} \\
\cline{2-7}
&3.16     &  1.2     & 0.45   &  0.04 &  1.11 & 1.40 \\
&3.64     &  6.0     & 0.27   &  0.05 &  1.47 & \\
\hline
\multicolumn{7}{l}{G69.540$-$0.976 (MJD$_\mathrm{s}$=55009, $T_\mathrm{s}$= 1338, $N_\mathrm{o}$=264, $C$(month$^{-1}$)=5.983)} \\
\cline{2-7}
&$-$0.05  & 11.6     & 0.30   &  0.09 &  1.73 & 1.29 \\
&1.09     &  2.9     & 0.53   &  0.06 &  1.61 &  \\
&14.62    & 79.2     & 0.29   &  0.10 &  1.95 & \\
\hline
\multicolumn{7}{l}{G70.181+1.742 (MJD$_\mathrm{s}$=55008, $T_\mathrm{s}$= 1380, $N_\mathrm{o}$=178, $C$(month$^{-1}$)=3.904)} \\
\cline{2-7}
&$-$26.46 &  4.6     &{\it 0.48} &{\it 0.23} &{\it 5.14} & 1.36 \\
&$-$24.70 &  4.0     &{\it 0.44} &{\it 0.25} &{\it 5.72} & \\
\hline
\multicolumn{7}{l}{G71.522$-$0.385 (MJD$_\mathrm{s}$=55008, $T_\mathrm{s}$= 1333, $N_\mathrm{o}$=190, $C$(month$^{-1}$)=4.316)} \\
\cline{2-7}
&10.22    &  4.2     & 0.22   &  0.05 &  1.37 & 1.35 \\
&10.74    &  3.7     & 0.31   &  0.03 &  1.30 & \\             
\hline
\multicolumn{7}{l}{G73.06+1.80 (MJD$_\mathrm{s}$=55008, $T_\mathrm{s}$= 1330, $N_\mathrm{o}$=215, $C$(month$^{-1}$)=4.897)} \\
\cline{2-7}
&$-$2.59  &  3.7     & 0.74   &  0.47 & 17.39 & 1.32\\
&5.93     &  1.4     & 0.71   &  0.49 &  9.57 & \\
\hline
\multicolumn{7}{l}{G75.782+0.343 (MJD$_\mathrm{s}$=55005, $T_\mathrm{s}$= 1334, $N_\mathrm{o}$=233, $C$(month$^{-1}$)=5.293)} \\
\cline{2-7}
&$-$9.48  &  2.3     &{\it 0.86} &{\it 1.05} &{\it 66.15} & 1.31 \\
&$-$2.68  & 48.0     &{\it 0.20} &{\it 0.08} &{\it  1.70} & \\
&$-$1.98  &  4.3     &{\it 0.62} &{\it 0.38} &{\it 13.46} & \\
&$-$1.58  &  3.5     &{\it 0.34} &{\it 0.14} &{\it  2.69} & \\
&$-$0.44  &  6.5     &{\it 0.40} &{\it 0.18} &{\it  4.14} & \\
&0.09     & 14.9     &{\it 0.23} &{\it 0.11} &{\it  2.19} & \\
&0.61     & 22.5     &{\it 0.37} &{\it 0.13} &{\it  2.63} & \\
\hline
\multicolumn{7}{l}{G78.122+3.633 (MJD$_\mathrm{s}$=55007, $T_\mathrm{s}$= 1335, $N_\mathrm{o}$=300, $C$(month$^{-1}$)=6.817)} \\
\cline{2-7}
&$-$8.38  &  2.9     & 0.68   &  0.44 & 13.76 & 1.27 \\
&$-$7.72  & 19.5     & 0.75   &  0.67 & 44.95 & \\
&$-$6.67  & 20.9     & 0.75   &  0.45 & 20.89 & \\
&$-$6.14  & 33.8     & 0.35   &  0.10 &  2.04 & \\
&$-$5.13  &  2.8     & 0.70   &  0.61 & 23.73 & \\
\hline
\multicolumn{7}{l}{G79.736+0.990 (MJD$_\mathrm{s}$=55006, $T_\mathrm{s}$= 1399, $N_\mathrm{o}$=229, $C$(month$^{-1}$)=4.960)} \\
\cline{2-7}             
&$-$5.54  & 20.7     & 0.15   &  0.05 &  0.75 & 1.31 \\
&$-$3.95  &  4.9     & 0.23   &  0.04 &  1.06 & \\
&$-$3.17  &  1.8     & 0.23   &  0.11 &  1.38 & \\
\hline
\multicolumn{7}{l}{G80.861+0.383 (MJD$_\mathrm{s}$=55011, $T_\mathrm{s}$= 1333, $N_\mathrm{o}$=231, $C$(month$^{-1}$)=5.250)} \\
\cline{2-7}
&$-$11.12 &  0.9     &{\it 0.75} &{\it 0.92} &{\it 17.19} & 1.31 \\
&$-$4.01  &  5.0     &{\it 0.59} &{\it 0.29} &{\it  8.43} & \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{ 
\label{tab: varindices continued}}
\begin{tabular}{@{\hspace{0.2in}} c r r r r c l}
\hline
&$V_\mathrm{p}$ (km\,s$^{-1}$) & $S_\mathrm{p}$ (Jy)& $VI$ & $FI$ & $\chi_\mathrm{r}^2$ & $\chi_\mathrm{99.9\%}^2$ \\
\hline
\multicolumn{7}{l}{G81.871+0.781 (MJD$_\mathrm{s}$=55005, $T_\mathrm{s}$= 1335, $N_\mathrm{o}$=284, $C$(month$^{-1}$)=6.453)} \\
\cline{2-7}
&3.42     & 54.4     & 0.32   &  0.11 &  2.19 & 1.28\\
&4.03     &146.3     & 0.38   &  0.14 &  3.06 & \\
&4.56     &233.4     & 0.22   &  0.02 &  1.02 & \\
&5.13     & 97.4     & 0.15   &  0.03 &  0.88 & \\
&5.75     & 80.5     & 0.16   &  0.04 &  0.85 & \\
&7.20     &246.9     & 0.22   &  0.07 &  1.44 & \\
&9.39     & 22.3     & 0.50   &  0.25 &  7.27 & \\
\hline
\multicolumn{7}{l}{G85.410+0.003 (MJD$_\mathrm{s}$=55005, $T_\mathrm{s}$= 1336, $N_\mathrm{o}$=276, $C$(month$^{-1}$)=6.267)} \\
\cline{2-7}
&$-$31.60 &  6.6     & 0.25   &  0.10 &  1.96 & 1.28 \\
&$-$29.54 & 91.8     & 0.28   &  0.15 &  3.15 & \\
&$-$28.53 & 36.2     & 0.53   &  0.35 & 11.40 & \\
\hline
\multicolumn{7}{l}{G90.921+1.487 (MJD$_\mathrm{s}$=55005, $T_\mathrm{s}$= 1337, $N_\mathrm{o}$=354, $C$(month$^{-1}$)=8.039)} \\
\cline{2-7}
&$-$70.41 & 23.5     &{\it 0.50} &{\it 0.28} &{\it  8.79} & 1.25 \\
&$-$69.23 & 18.0     &{\it 0.59} &{\it 0.33} &{\it 11.40} & \\
\hline
\multicolumn{7}{l}{G94.602$-$1.796 (MJD$_\mathrm{s}$=55008, $T_\mathrm{s}$= 1331, $N_\mathrm{o}$=367, $C$(month$^{-1}$)=8.371)} \\
\cline{2-7}
&$-$43.58 &  3.5     & 0.66   &  0.36 & 11.93 & 1.24\\
&$-$43.14 &  3.3     & 0.38   &  0.13 &  2.40 & \\
&$-$42.66 &  3.6     & 0.40   &  0.15 &  2.74 & \\
&$-$40.86 &  4.9     & 0.53   &  0.22 &  5.35 & \\
\hline
\multicolumn{7}{l}{G108.184+5.519 (MJD$_\mathrm{s}$=55007, $T_\mathrm{s}$= 1335, $N_\mathrm{o}$=369, $C$(month$^{-1}$)=8.389)} \\
\cline{2-7}
&$-$12.92 &  4.7     & 0.36   &  0.14 &  2.95 & 1.24 \\
&$-$10.98 & 39.5     & 0.18   &  0.06 &  1.40 &  \\
&$-$10.28 & 13.2     & 0.34   &  0.13 &  2.79 & \\
\hline
\multicolumn{7}{l}{G109.871+2.114 (MJD$_\mathrm{s}$=55007, $T_\mathrm{s}$= 1339, $N_\mathrm{o}$=388, $C$(month$^{-1}$)=8.795)} \\
\cline{2-7}
&$-$4.71  & 24.4     & 0.75   &  0.58 & 34.62 & 1.24 \\
&$-$4.10  &233.3     & 0.32   &  0.12 &  2.54 & \\
&$-$3.70  &203.2     & 0.45   &  0.23 &  6.45 & \\
&$-$2.56  &363.0     & 0.47   &  0.20 &  5.14 & \\
&$-$1.81  &113.5     & 0.26   &  0.05 &  1.30 & \\
\hline
\multicolumn{7}{l}{G111.256$-$0.770 (MJD$_\mathrm{s}$=55007, $T_\mathrm{s}$= 1339, $N_\mathrm{o}$=373, $C$(month$^{-1}$)=8.455)} \\
\cline{2-7}
&$-$41.18 &  1.2     & 0.67   &  0.54 & 11.64 & 1.24 \\
&$-$38.90 &  3.7     & 0.74   &  0.41 & 15.57 & \\
&$-$37.84 &  2.4     & 0.84   &  0.77 & 46.02 & \\
&$-$36.79 &  2.3     & 0.68   &  0.38 &  9.94 & \\
\hline
\multicolumn{7}{l}{G111.542+0.777 (MJD$_\mathrm{s}$=55007, $T_\mathrm{s}$= 1339, $N_\mathrm{o}$=374, $C$(month$^{-1}$)=8.478)} \\
\cline{2-7}
&$-$61.35 & 80.6     & 0.21   &  0.12 &  2.31 & 1.24 \\
&$-$60.73 &124.1     & 0.09   &  0.07 &  0.51 & \\
&$-$58.10 &141.9     & 0.21   &  0.08 &  1.61 & \\
&$-$57.31 & 91.5     & 0.11   &  0.05 &  0.70 & \\
&$-$56.03 &117.8     & 0.23   &  0.10 &  1.99 & \\
&$-$52.83 &  3.3     & 0.51   &  0.13 &  2.44 & \\
&$-$50.11 &  2.6     & 0.71   &  0.31 &  7.07 & \\
&$-$48.83 &  7.5     & 0.73   &  0.30 &  9.32 & \\
&$-$48.31 &  7.6     & 0.67   &  0.27 &  7.67 & \\
\hline
\multicolumn{7}{l}{G121.298+0.659 (MJD$_\mathrm{s}$=55012, $T_\mathrm{s}$= 1334, $N_\mathrm{o}$=336, $C$(month$^{-1}$)=7.642)} \\
\cline{2-7}	
&$-$24.16 &  1.2     & 0.76   &  0.62 & 14.02 & 1.26 \\
&$-$23.41 &  8.8     & 0.42   &  0.21 &  5.01 & \\
&$-$22.52 &  5.3     & 0.58   &  0.22 &  5.21 & \\
\hline
\multicolumn{7}{l}{G123.066$-$6.309 (MJD$_\mathrm{s}$=55009, $T_\mathrm{s}$= 1337, $N_\mathrm{o}$=373, $C$(month$^{-1}$)=8.467)} \\
\cline{2-7}
&$-$35.51 &  2.0     & 0.68   &  0.47 & 10.65 & 1.24 \\
&$-$29.36 & 43.2     & 0.75   &  0.31 & 10.36 & \\
&$-$28.18 &  6.4     & 0.77   &  0.40 & 13.62 & \\
\hline
\multicolumn{7}{l}{G136.845+1.167 (MJD$_\mathrm{s}$=55007, $T_\mathrm{s}$= 1339, $N_\mathrm{o}$=324, $C$(month$^{-1}$)=7.340)} \\
\cline{2-7}
&$-$45.14 &  9.7     &{\it 0.49}&{\it 0.23} &{\it  6.03} & 1.26 \\
\hline
\multicolumn{7}{l}{G173.482+2.446 (MJD$_\mathrm{s}$=55007, $T_\mathrm{s}$= 1339, $N_\mathrm{o}$=365, $C$(month$^{-1}$)=8.277)} \\
\cline{2-7}
&$-$13.96 & 11.5     & 0.22   &  0.08 &  1.66 & 1.24 \\
\hline
\end{tabular}
\end{table}

\begin{table}
\contcaption{ 
\label{tab: varindices continued}}
\begin{tabular}{@{\hspace{0.2in}} c r r r r c l}
\hline
&$V_\mathrm{p}$ (km\,s$^{-1}$) & $S_\mathrm{p}$ (Jy)& $VI$ & $FI$ & $\chi_\mathrm{r}^2$ & $\chi_\mathrm{99.9\%}^2$ \\
\hline
&$-$13.03 & 46.7     & 0.13   &  0.04 &  0.87 & \\
&$-$11.54 &  3.6     & 0.27   &  0.06 &  1.29 & \\
&$-$6.45  &  1.8     & 0.17   &  0.13 &  1.78 & \\
\hline
\multicolumn{7}{l}{G183.348$-$0.575 (MJD$_\mathrm{s}$=55005, $T_\mathrm{s}$= 1341, $N_\mathrm{o}$=305, $C$(month$^{-1}$)=6.898)} \\
\cline{2-7}
&$-$15.20 &  3.8     & 0.61   &  0.32 &  9.35 & 1.27 \\
&$-$14.68 &  4.9     & 0.36   &  0.17 &  3.60 & \\
&$-$4.89  &  9.7     & 0.58   &  0.22 &  5.50 & \\
\hline
\multicolumn{7}{l}{G188.794+1.031 (MJD$_\mathrm{s}$=55027, $T_\mathrm{s}$= 1314, $N_\mathrm{o}$=260, $C$(month$^{-1}$)=5.999)} \\
\cline{2-7}
&$-$5.54  &  5.6     & 0.54   &  0.28 &  8.42 & 1.29 \\
&$-$5.15  &  1.1     & 0.60   &  0.85 & 25.14 & \\
\hline
\multicolumn{7}{l}{G188.946+0.886 (MJD$_\mathrm{s}$=55027, $T_\mathrm{s}$= 1314, $N_\mathrm{o}$=321, $C$(month$^{-1}$)=7.436)} \\
\cline{2-7}
&8.45     &  7.5     & 0.26   &  0.11 &  2.09 & 1.26 \\
&9.64     & 32.0     & 0.25   &  0.08 &  1.57 & \\
&10.78    &619.3     & 0.25   &  0.09 &  1.79 & \\
&11.53    & 15.3     & 0.55   &  0.25 &  7.11 & \\
\hline
\multicolumn{7}{l}{G189.030+0.784 (MJD$_\mathrm{s}$=55027, $T_\mathrm{s}$= 1314, $N_\mathrm{o}$=290, $C$(month$^{-1}$)=6.693)} \\
\cline{2-7}     
&8.85     & 12.6     &{\it 0.35} &{\it 0.10} &{\it  2.03} & 1.28 \\
&9.64     &  7.4     &{\it 0.34} &{\it 0.09} &{\it  1.88} & \\
&10.74    &  4.2     &{\it 0.77} &{\it 0.29} &{\it  8.38} & \\
\hline
\multicolumn{7}{l}{G192.600$-$0.048 (MJD$_\mathrm{s}$=55032, $T_\mathrm{s}$= 1309, $N_\mathrm{o}$=331, $C$(month$^{-1}$)=7.671)} \\
\cline{2-7}
&4.03     & 14.2     & 0.23   &  0.05 &  1.23 & 1.26\\
&4.56     & 72.8     & 0.29   &  0.12 &  2.55 & \\
&5.39     & 53.6     & 0.30   &  0.10 &  1.97 & \\
\hline
\multicolumn{7}{l}{G196.454$-$1.677 (MJD$_\mathrm{s}$=55031, $T_\mathrm{s}$= 1310, $N_\mathrm{o}$=304, $C$(month$^{-1}$)=7.043)} \\
\cline{2-7}
&14.69    & 12.6     & 0.56   &  0.32 & 10.79 & 1.27 \\
&15.13    & 16.9     & 0.45   &  0.23 &  6.13 & \\
&15.83    &  9.3     & 0.79   &  0.61 & 35.89 & \\
\hline
\multicolumn{7}{l}{G232.620+0.996 (MJD$_\mathrm{s}$=55006, $T_\mathrm{s}$= 1335, $N_\mathrm{o}$=308, $C$(month$^{-1}$)=7.022)} \\
\cline{2-7}
&21.59    &  8.1     & 0.46   &  0.24 &  5.74 & 1.27 \\
&22.30    & 44.8     & 0.34   &  0.17 &  3.95 & \\
&22.82    &152.2     & 0.24   &  0.11 &  2.14 & \\
&23.53    &  3.2     & 0.17   &  0.07 &  0.73 & \\
\hline
\end{tabular}
